Unifying Model-Based and Neural Network Feedforward: Physics-Guided Neural Networks with Linear Autoregressive Dynamics

Unknown nonlinear dynamics often limit the tracking performance of feedforward control. The aim of this paper is to develop a feedforward control framework that can compensate these unknown nonlinear dynamics using universal function approximators. The feedforward controller is parametrized as a parallel combination of a physics-based model and a neural network, where both share the same linear autoregressive (AR) dynamics. This parametrization allows for efficient output-error optimization through Sanathanan-Koerner (SK) iterations. Within each SK-iteration, the output of the neural network is penalized in the subspace of the physics-based model through orthogonal projection-based regularization, such that the neural network captures only the unmodelled dynamics, resulting in interpretable models.

==> FFW_setup.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw
    (64, 652) rectangle (88, 636);
  \node[ipe node, font=\large]
     at (72, 640) {$\mathcal{J}$};
  \draw
    (108, 644) circle[radius=4];
  \draw[->]
    (108, 664)
     -- (108, 648);
  \node[ipe node, font=\large]
     at (112, 660) {$r$};
  \draw[->]
    (88, 644)
     -- (104, 644);
  \node[ipe node, font=\large]
     at (90.288, 636.208) {$y$};
  \draw[->]
    (112, 644)
     -- (128, 644);
  \draw
    (96, 652)
     -- (104, 652);
  \draw
    (116, 648)
     -- (116, 656);
  \draw
    (112, 652)
     -- (120, 652);
  \node[ipe node, font=\large]
     at (113.644, 636.22) {$e$};
  \draw[->]
    (48, 644)
     -- (64, 644);
  \node[ipe node]
     at (49.207, 635.668) {$f$};
  \draw
    (200, 652) rectangle (224, 636);
  \node[ipe node, font=\large]
     at (208, 640) {$\mathcal{J}$};
  \draw
    (244, 644) circle[radius=4];
  \draw[->]
    (244, 660)
     -- (244, 648);
  \draw[->]
    (224, 644)
     -- (240, 644);
  \node[ipe node, font=\large]
     at (226.288, 636.208) {$y$};
  \draw[->]
    (248, 644)
     -- (264, 644);
  \draw
    (232, 652)
     -- (240, 652);
  \draw
    (252, 648)
     -- (252, 656);
  \draw
    (248, 652)
     -- (256, 652);
  \node[ipe node, font=\large]
     at (249.644, 636.22) {$e$};
  \draw[->]
    (184, 644)
     -- (200, 644);
  \node[ipe node]
     at (186.018, 635.397) {$f$};
  \draw
    (160, 652) rectangle (184, 636);
  \draw[->]
    (140, 644)
     -- (160, 644);
  \node[ipe node, font=\large]
     at (146.649, 636) {$r$};
  \draw
    (148, 644)
     -- (148, 660)
     -- (244, 660)
     -- (244, 660);
  \node[ipe node, font=\large]
     at (161.568, 641.351) {$\mathcal{F}_{\theta,\phi}$};
\end{tikzpicture}


==> Feedforward_parametrization2.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[ipe dash dashed, fill=gray, ipe opacity 30]
    (80, 820) rectangle (268, 732);
  \filldraw[black, ipe opacity 10]
    (88.4123, 793.506)
     -- (88.3743, 733.77)
     -- (246.417, 733.333)
     -- (246.541, 793.721)
     -- cycle;
  \filldraw[black, ipe opacity 10]
    (87.994, 817.986)
     -- (88.0555, 798.074)
     -- (246.073, 797.907)
     -- (246.018, 818.146)
     -- cycle;
  \draw
    (116, 816) rectangle (196, 800);
  \node[ipe node]
     at (120, 804) {$\sum_{i=1}^{N_a} a_i g_y(\psi_i(r))$};
  \draw
    (212, 816) rectangle (244, 800);
  \node[ipe node]
     at (214.128, 806.08) {$\frac{1}{B(q^{-1})}$};
  \draw[->]
    (196, 808)
     -- (212, 808);
  \draw
    (100.022, 790.012)
     -- (100.022, 778.059)
     -- (120.1897, 777.992)
     -- (120.1897, 789.992)
     -- cycle;
  \node[ipe node]
     at (107.221, 781.157) {$1$};
  \draw
    (99.9271, 769.996)
     -- (99.8323, 758.043)
     -- (120.1897, 757.992)
     -- (120.1897, 769.992)
     -- cycle;
  \node[ipe node]
     at (102.462, 760.967) {$q^{-1}$};
  \draw[->]
    (92, 764)
     -- (92, 784)
     -- (100, 784);
  \draw[->]
    (92, 764)
     -- (92, 744)
     -- (100, 744);
  \draw
    (136, 784.208) circle[radius=8];
  \node[ipe node]
     at (130.879, 781.438) {$h_1^0$};
  \draw
    (136, 764) circle[radius=8];
  \node[ipe node]
     at (130.879, 761.438) {$h_2^0$};
  \draw
    (136, 744) circle[radius=8];
  \node[ipe node]
     at (130.879, 741.438) {$h_3^0$};
  \draw
    (168, 784) circle[radius=8];
  \node[ipe node]
     at (190.674, 761.138) {$h_1^2$};
  \draw
    (168, 764) circle[radius=8];
  \node[ipe node]
     at (162.879, 781.438) {$h_1^1$};
  \draw
    (168, 744) circle[radius=8];
  \node[ipe node]
     at (162.879, 741.438) {$h_3^1$};
  \draw
    (196, 764) circle[radius=8];
  \draw[->]
    (144, 744)
     -- (160, 784);
  \draw[->]
    (144, 744)
     -- (160, 764);
  \draw[->]
    (144, 744)
     -- (160, 744);
  \draw[->]
    (144, 784)
     -- (160, 784);
  \draw[->]
    (144, 784)
     -- (160, 764);
  \draw[->]
    (144, 784)
     -- (160, 744);
  \draw[->]
    (144, 764)
     -- (160, 764);
  \draw[->]
    (144, 764)
     -- (160, 784);
  \draw[->]
    (144, 764)
     -- (160, 744);
  \draw
    (99.9271, 749.996)
     -- (99.8323, 738.043)
     -- (120.1897, 737.992)
     -- (120.1897, 749.992)
     -- cycle;
  \node[ipe node]
     at (102.462, 740.967) {$q^{-2}$};
  \draw[->]
    (84, 784)
     -- (84, 764)
     -- (100, 764);
  \draw
    (120, 784)
     -- (128, 784);
  \draw
    (120, 764)
     -- (128, 764);
  \draw
    (120, 744)
     -- (128, 744);
  \draw[->]
    (176, 764)
     -- (188, 764);
  \draw[->]
    (176, 784)
     -- (188, 764);
  \draw[->]
    (176.0949, 743.9051)
     -- (188.0949, 763.9051);
  \draw
    (212, 772) rectangle (244, 756);
  \node[ipe node]
     at (214.128, 762.08) {$\frac{1}{B(q^{-1})}$};
  \draw[->]
    (204, 764)
     -- (212, 764);
  \node[ipe node]
     at (233.001, 785.231) {$\mathcal{C}_\phi$};
  \node[ipe node]
     at (71.367, 787.018) {$r$};
  \draw[->]
    (72, 784)
     -- (84, 784)
     -- (84, 808)
     -- (116, 808);
  \draw
    (252, 784) circle[radius=4];
  \draw
    (248, 784)
     -- (256, 784);
  \draw
    (252, 780)
     -- (252, 788);
  \draw[->]
    (244, 808)
     -- (252, 808)
     -- (252, 788);
  \draw[->]
    (256, 784)
     -- (276, 784);
  \draw[->]
    (244, 764)
     -- (252, 764)
     -- (252, 780);
  \node[ipe node]
     at (248, 753.921) {$f_\mathcal{C}$};
  \node[ipe node]
     at (248, 812) {$f_\mathcal{M}$};
  \node[ipe node]
     at (271.947, 772.996) {$f$};
  \node[ipe node]
     at (247.584, 737.088) {$\mathcal{F}_{\theta,\phi}$};
  \node[ipe node]
     at (89.255, 810.087) {$\mathcal{M}_\theta$};
  \draw
    (161.8574, 761.7994)
     .. controls (164.7744, 761.6424) and (165.9254, 762.0714) .. (166.6927, 762.5723)
     .. controls (167.4601, 763.0731) and (167.8437, 763.6458) .. (168.2272, 764.2188)
     .. controls (168.6107, 764.7918) and (168.9941, 765.3651) .. (169.7612, 765.8663)
     .. controls (170.5284, 766.3674) and (171.6794, 766.7964) .. (174.2224, 766.7454);
\end{tikzpicture}


==> Linear_zeros.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\begin{tikzpicture}[ipe stylesheet]
  \draw
    (112, 768) rectangle (136, 736);
  \node[ipe node]
     at (118.144, 749.82) {$m_1$};
  \draw
    (80.0526, 767.907)
     -- (80, 736);
  \draw
    (76.0526, 763.9065)
     -- (80.0526, 767.9065);
  \draw
    (76.0526, 759.9065)
     -- (80.0526, 763.9065);
  \draw
    (76.0526, 755.9065)
     -- (80.0526, 759.9065);
  \draw
    (76.0526, 751.9065)
     -- (80.0526, 755.9065);
  \draw
    (76.0526, 747.9065)
     -- (80.0526, 751.9065);
  \draw
    (76.0526, 743.9065)
     -- (80.0526, 747.9065);
  \draw
    (76.0526, 739.9065)
     -- (80.0526, 743.9065);
  \draw
    (76.0526, 735.9065)
     -- (80.0526, 739.9065);
  \draw[blue]
    (80, 760)
     -- (96.053, 759.907)
     -- (92.0526, 759.907);
  \draw[blue]
    (92.0526, 763.9065)
     -- (100.0526, 763.9065)
     -- (100.0526, 755.9065)
     -- (92.0526, 755.9065)
     -- (92.0526, 755.9065);
  \draw[blue]
    (100.053, 759.907)
     -- (112, 760);
  \draw[->]
    (124.053, 735.907)
     -- (124, 728)
     -- (136, 728);
  \node[ipe node, font=\large]
     at (136.523, 726.513) {$y$};
  \draw
    (168, 768) rectangle (192, 736);
  \node[ipe node]
     at (172.705, 750.261) {$m_2$};
  \draw
    (136.032, 756.191)
     -- (141.705, 756.088)
     -- (144.032, 760.191)
     -- (148.032, 752.191)
     -- (152.032, 760.191)
     -- (156.032, 752.191)
     -- (160.032, 760.191)
     -- (162.207, 755.95)
     -- (168.128, 755.975);
  \draw
    (136.0741, 743.9892)
     -- (152.1271, 743.8962)
     -- (148.1267, 743.8962);
  \draw
    (148.1267, 747.8957)
     -- (156.1267, 747.8957)
     -- (156.1267, 739.8957)
     -- (148.1267, 739.8957)
     -- (148.1267, 739.8957);
  \draw
    (156.1271, 743.8962)
     -- (168.0741, 743.9892);
  \node[ipe node]
     at (97.028, 730.972) {$f$};
  \draw
    (80.032, 748.191)
     -- (85.705, 748.088)
     -- (88.032, 752.191)
     -- (92.032, 744.191)
     -- (96.032, 752.191)
     -- (100.032, 744.191)
     -- (104.032, 752.191)
     -- (106.207, 747.95)
     -- (112.128, 747.975);
  \node[ipe node, text=blue]
     at (87.73, 768.217) {$d_{NL}$};
  \node[ipe node]
     at (157.024, 735.357) {$d_2$};
  \node[ipe node]
     at (81.68, 739.048) {$k_1$};
  \node[ipe node]
     at (156, 764) {$k_2$};
  \draw[->]
    (100, 740)
     -- (112, 740);
\end{tikzpicture}


==> SmoothStribeck.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.0,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.72202,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.0000,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.0000,0.00000}%

%
\begin{tikzpicture}

\begin{axis}[%
width=7.1650cm,
%6.92
height=3cm,
scale only axis,
xmin=-.7,
xmax=.7,
xlabel style={font=\color{white!15!black},yshift=.15cm},
xlabel={Velocity $\delta y(k)$ [m/s]},
ymin=-.85,
ymax=.85,
ylabel style={font=\color{white!15!black}, yshift=-.1cm},
ylabel={Friction force [N]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[]{SmoothStribeck-1.tsv};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[]{SmoothStribeck-2.tsv};
\addplot [color=mycolor3, dotted, line width=1.5pt, forget plot]
  table[]{SmoothStribeck-3.tsv};
\addplot [color=mycolor4, dashdotted, line width=1pt, forget plot]
  table[]{SmoothStribeck-4.tsv};
\addplot [color=mycolor4, dashdotted, line width=1pt, forget plot]
  table[]{SmoothStribeck-5.tsv};
\end{axis}
\end{tikzpicture}%

==> ref10_f.tikz <==
% This file was created by matlab2tikz.
%
% matlab blue: {0.00000,0.44700,0.74100}
% matlab yellow: {0.92900,0.69400,0.12500}
% matlab orange: {0.85000,0.32500,0.09800}
% matlab purple: {0.49400,0.18400,0.55600}

%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%

%
\begin{tikzpicture}

\begin{axis}[%
width=7.1650cm,
height=3.5cm,
scale only axis,
at={(0.758in,1.8in)},
xmin=.4,
xmax=2.7,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black},yshift=-.1cm},
ylabel={Input $f$ [N]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[]{ref10_f-1.tsv};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[]{ref10_f-2.tsv};
\addplot [color=black, dashed, forget plot]
  table[]{ref10_f-3.tsv};
\end{axis}
\end{tikzpicture}%

==> ref1_non_unique_vs_unique.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\newcommand{\xminn}{.4}
\newcommand{\xmaxx}{2.7}
\newcommand{\yminn}{-6}
\newcommand{\ymaxx}{6}
\newcommand{\heightt}{3.5 cm}
\newcommand{\linewidthh}{1.2 pt}
\begin{tikzpicture}

\begin{axis}[%
width=7.1650cm,
height=3.6cm,
at={(0cm,0cm)},
scale only axis,
xmin=\xminn,
xmax=\xmaxx,
ymin=\yminn,
ymax=\ymaxx,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ylabel style={font=\color{white!15!black}},
ylabel={Input $f$ [N]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor1, line width=\linewidthh, forget plot]
  table[]{ref1_unique_f-1.tsv};
\addplot [color=mycolor2, line width=\linewidthh, forget plot]
  table[]{ref1_unique_f-2.tsv};
\addplot [color=mycolor3, line width=\linewidthh, forget plot]
  table[]{ref1_unique_f-3.tsv};
\addplot [color=black, dashed, forget plot]
  table[]{ref1_unique_f-4.tsv};
\end{axis}

% Non-unique pot = upper
\begin{axis}[%
width=7.1650cm,
height=3.5cm,
scale only axis,
at={(0cm,\heightt + .2 cm)},
xmin=\xminn,
xmax=\xmaxx,
ymin=-7,
ymax=\ymaxx,
ylabel style={font=\color{white!15!black}},
ylabel={Input $f$ [N]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xlabel style={},
xticklabels={,,},
]
\addplot [color=mycolor1, line width=\linewidthh, forget plot]
  table[]{ref1_non_unique_f-1.tsv};
\addplot [color=mycolor2, line width=\linewidthh, forget plot]
  table[]{ref1_non_unique_f-2.tsv};
\addplot [color=mycolor3, line width=\linewidthh, forget plot]
  table[]{ref1_non_unique_f-3.tsv};
\addplot [color=black, dashed, forget plot]
  table[]{ref1_non_unique_f-4.tsv};
\end{axis}
\end{tikzpicture}%
